Neural network scoring for efficient computing

Much work has been dedicated to estimating and optimizing workloads in high-performance computing (HPC) and deep learning. However, researchers have typically relied on few metrics to assess the efficiency of those techniques. Most notably, the accuracy, the loss of the prediction, and the computational time with regard to GPUs or/and CPUs characteristics. It is rare to see figures for power consumption, partly due to the difficulty of obtaining accurate power readings. In this paper, we introduce a composite score that aims to characterize the trade-off between accuracy and power consumption measured during the inference of neural networks. For this purpose, we present a new open-source tool allowing researchers to consider more metrics: granular power consumption, but also RAM/CPU/GPU utilization, as well as storage, and network input/output (I/O). To our best knowledge, it is the first fit test for neural architectures on hardware architectures. This is made possible thanks to reproducible power efficiency measurements. We applied this procedure to state-of-the-art neural network architectures on miscellaneous hardware. One of the main applications and novelties is the measurement of algorithmic power efficiency. The objective is to allow researchers to grasp their algorithms' efficiencies better. This methodology was developed to explore trade-offs between energy usage and accuracy in neural networks. It is also useful when fitting hardware for a specific task or to compare two architectures more accurately, with architecture exploration in mind.

==> consobis.tex <==
% This file was created by tikzplotlib v0.9.8.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{darkblue}{rgb}{0,0,0.545}
\begin{axis}[
legend cell align={left},
ticklabel style = {font=\tiny},
legend style={
  fill opacity=0.5,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south east,
  draw=white!80!black,
  nodes={scale=0.88, transform shape},
  at={((1,0)},
},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time (s)},
xmajorgrids,
xmin=-344.25, xmax=7229.25,
xtick style={color=black},
xtick={-1000,0,1000,2000,3000,4000,5000,6000,7000,8000},
xticklabels={
  \(\displaystyle {−1000}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1000}\),
  \(\displaystyle {2000}\),
  \(\displaystyle {3000}\),
  \(\displaystyle {4000}\),
  \(\displaystyle {5000}\),
  \(\displaystyle {6000}\),
  \(\displaystyle {7000}\),
  \(\displaystyle {8000}\)
},
y grid style={white!69.0196078431373!black},
ylabel={Instantaneous power consumption (W)},
ymajorgrids,
ymin=-1, ymax=292.37095,
ytick style={color=black},
ytick={-50,0,50,100,150,200,250,300},
yticklabels={
  \(\displaystyle {−50}\),
  \(\displaystyle {0}\),
  \(\displaystyle {50}\),
  \(\displaystyle {100}\),
  \(\displaystyle {150}\),
  \(\displaystyle {200}\),
  \(\displaystyle {250}\),
  \(\displaystyle {300}\)
}
]
\addplot [semithick, color2]
table {%
0 49.885
15 49.885
30 93.881
45 93.881
60 106.753
75 106.753
90 107.046
105 107.046
120 101.633
135 101.633
150 105.223
165 105.223
180 111.398
195 111.398
210 108.576
225 108.576
240 106.277
255 106.277
270 110.636
285 110.636
300 104.455
315 104.455
330 107.046
345 107.046
360 109.099
375 109.099
390 108.576
405 108.576
420 50
435 50
450 111.636
465 111.636
480 110.391
495 110.391
510 102.401
525 102.401
540 104.7
555 104.7
570 109.868
585 109.868
600 108.576
615 108.576
630 107.046
645 107.046
660 111.398
675 111.398
690 113.982
705 113.982
720 110.874
735 110.874
750 112.166
765 112.166
780 104.455
795 104.455
810 101.347
825 101.347
840 50
855 50
870 108.338
885 108.338
900 110.874
915 110.874
930 104.455
945 104.455
960 112.69
975 112.69
990 109.582
1005 109.582
1020 113.696
1035 113.696
1050 111.928
1065 111.928
1080 107.807
1095 107.807
1110 99.81
1125 99.81
1140 114.512
1155 114.512
1170 110.636
1185 110.636
1200 112.166
1215 112.166
1230 114.75
1245 114.75
1260 50
1275 50
1290 113.22
1305 113.22
1320 106.515
1335 106.515
1350 107.046
1365 107.046
1380 114.226
1395 114.226
1410 108.576
1425 108.576
1440 99.81
1455 99.81
1470 112.166
1485 112.166
1500 90.046
1515 90.046
1530 114.226
1545 114.226
1560 114.988
1575 114.988
1590 114.226
1605 114.226
1620 112.166
1635 112.166
1650 50
1665 50
1680 88.754
1695 88.754
1710 112.69
1725 112.69
1740 106.515
1755 106.515
1770 104.985
1785 104.985
1800 112.166
1815 112.166
1830 110.391
1845 110.391
1860 111.398
1875 111.398
1890 109.337
1905 109.337
1920 108.338
1935 108.338
1950 101.109
1965 101.109
1980 99.049
1995 99.049
2010 109.582
2025 109.582
2040 109.582
2055 109.582
2070 50
2085 50
2100 110.874
2115 110.874
2130 95.696
2145 95.696
2160 107.807
2175 107.807
2190 114.226
2205 114.226
2220 100.579
2235 100.579
2250 95.173
2265 95.173
2280 111.928
2295 111.928
2310 95.173
2325 95.173
2340 105.992
2355 105.992
2370 111.398
2385 111.398
2400 113.458
2415 113.458
2430 99.572
2445 99.572
2460 111.16
2475 111.16
2490 50
2505 50
2520 105.223
2535 105.223
2550 110.106
2565 110.106
2580 103.931
2595 103.931
2610 106.277
2625 106.277
2640 111.398
2655 111.398
2670 109.582
2685 109.582
2700 110.874
2715 110.874
2730 114.226
2745 114.226
2760 106.753
2775 106.753
2790 106.753
2805 106.753
2820 110.874
2835 110.874
2850 113.696
2865 113.696
2880 109.099
2895 109.099
2910 50
2925 50
2940 69.176
2955 69.176
2970 114.512
2985 114.512
3000 112.166
3015 112.166
3030 89.522
3045 89.522
3060 107.522
3075 107.522
3090 110.106
3105 110.106
3120 111.16
3135 111.16
3150 113.982
3165 113.982
3180 101.871
3195 101.871
3210 111.636
3225 111.636
3240 103.163
3255 103.163
3270 104.455
3285 104.455
3300 50
3315 50
3330 101.109
3345 101.109
3360 112.452
3375 112.452
3390 113.458
3405 113.458
3420 107.284
3435 107.284
3450 105.867
3465 105.867
3480 102.639
3495 102.639
3510 105.992
3525 105.992
3540 112.166
3555 112.166
3570 103.931
3585 103.931
3600 109.868
3615 109.868
3630 108.338
3645 108.338
3660 103.931
3675 103.931
3690 109.868
3705 109.868
3720 50
3735 50
3750 102.639
3765 102.639
3780 94.166
3795 94.166
3810 104.455
3825 104.455
3840 102.925
3855 102.925
3870 109.099
3885 109.099
3900 100.864
3915 100.864
3930 116.28
3945 116.28
3960 108.942
3975 108.942
3990 113.22
4005 113.22
4020 115.518
4035 115.518
4050 115.756
4065 115.756
4080 113.458
4095 113.458
4110 50.646
4125 50.646
4140 50.468
4200 50
};
\addlegendentry{MobileNet S}
\addplot [semithick, darkblue, densely dotted]
table {%
0 50.939
15 50.939
30 156.739
45 156.739
60 116.28
75 116.28
90 118.626
105 118.626
120 158.508
135 158.508
150 157.454
165 157.454
180 161.378
195 161.378
210 159.32
225 159.32
240 160.855
255 160.855
270 151.565
285 151.565
300 139.454
315 139.454
330 117.817
345 117.817
360 160.276
375 160.276
390 166.981
405 166.981
420 132.75
435 132.75
450 116.042
465 116.042
480 162.622
495 162.622
510 128.391
525 128.391
540 134.572
555 134.572
570 119.632
585 119.632
600 130.166
615 130.166
630 161.044
645 161.044
660 156.739
675 156.739
690 153.619
705 153.619
720 110.636
735 110.636
750 114.75
765 114.75
780 133.273
795 133.273
810 152.572
825 152.572
840 157.024
855 157.024
870 125.807
885 125.807
900 150.334
915 150.334
930 142.276
945 142.276
960 154.87
975 154.87
990 160.8
1005 160.8
1020 125.807
1035 125.807
1050 140.216
1065 140.216
1080 120.401
1095 120.401
1110 165.974
1125 165.974
1140 138.4
1155 138.4
1170 129.683
1185 129.683
1200 159.32
1215 159.32
1230 120.156
1245 120.156
1260 128.105
1275 128.105
1290 160.562
1305 160.562
1320 151.803
1335 151.803
1350 137.918
1365 137.918
1380 151.035
1395 151.035
1410 124.277
1425 124.277
1440 161.908
1455 161.908
1470 141.753
1485 141.753
1500 155.917
1515 155.917
1530 137.394
1545 137.394
1560 121.162
1575 121.162
1590 155.394
1605 155.394
1620 150.572
1635 150.572
1650 121.931
1665 121.931
1680 151.862
1695 151.862
1710 151.102
1725 151.102
1740 135.864
1755 135.864
1770 163.914
1785 163.914
1800 147.753
1815 147.753
1830 161.568
1845 161.568
1860 128.105
1875 128.105
1890 132.75
1905 132.75
1920 158.508
1935 158.508
1950 157.74
1965 157.74
1980 154.625
1995 154.625
2010 150.749
2025 150.749
2040 118.102
2055 118.102
2070 112.928
2085 112.928
2100 123.223
2115 123.223
2130 156.686
2145 156.686
2160 148.038
2175 148.038
2190 123.991
2205 123.991
2220 144.337
2235 144.337
2250 137.632
2265 137.632
2280 161.14
2295 161.14
2310 159.8
2325 159.8
2340 158.984
2355 158.984
2370 131.458
2385 131.458
2400 124.8
2415 124.8
2430 160.855
2445 160.855
2460 124.8
2475 124.8
2490 110.106
2505 110.106
2520 152.041
2535 152.041
2550 112.69
2565 112.69
2580 152.81
2595 152.81
2610 154.973
2625 154.973
2640 146.635
2655 146.635
2670 142.276
2685 142.276
2700 154.443
2715 154.443
2730 161.378
2745 161.378
2760 157.269
2775 157.269
2790 153.438
2805 153.438
2820 153.864
2835 153.864
2850 159.27
2865 159.27
2880 149.219
2895 149.219
2910 155.734
2925 155.734
2940 159.612
2955 159.612
2970 156.686
2985 156.686
3000 134.042
3015 134.042
3030 50.408
3045 50.408
3060 50.17
3100 50
};
\addlegendentry{NasNet M}
\addplot [semithick, darkred, densely dashed]
table {%
0 49.943
15 49.943
30 253.138
45 253.138
60 245.732
75 245.732
90 262.194
105 262.194
120 263.944
135 263.944
150 274.465
165 274.465
180 271.639
195 271.639
210 226.934
225 226.934
240 276.278
255 276.278
270 255.719
285 255.719
300 271.639
315 271.639
330 263.706
345 263.706
360 273.697
375 273.697
390 205.322
405 205.322
420 274.75
435 274.75
450 267.815
465 267.815
480 264.467
495 264.467
510 274.988
525 274.988
540 232.049
555 232.049
570 230.283
585 230.283
600 229.753
615 229.753
630 258.782
645 258.782
660 256.184
675 256.184
690 256.724
705 256.724
720 264.4
735 264.4
750 267.815
765 267.815
780 199.963
795 199.963
810 274.75
825 274.75
840 181.152
855 181.152
870 268.583
885 268.583
900 253.905
915 253.905
930 253.661
945 253.661
960 270.322
975 270.322
990 266.211
1005 266.211
1020 277.813
1035 277.813
1050 193.215
1065 193.215
1080 223.824
1095 223.824
1110 266.448
1125 266.448
1140 279.104
1155 279.104
1170 273.46
1185 273.46
1200 265.689
1215 265.689
1230 179.356
1245 179.356
1260 268.583
1275 268.583
1290 261.363
1305 261.363
1320 273.982
1335 273.982
1350 267.007
1365 267.007
1380 279.341
1395 279.341
1410 264.711
1425 264.711
1440 226.934
1455 226.934
1470 190.93
1485 190.93
1500 273.697
1515 273.697
1530 255.782
1545 255.782
1560 274.465
1575 274.465
1590 280.586
1605 280.586
1620 260.051
1635 260.051
1650 277.283
1665 277.283
1680 277.046
1695 277.046
1710 278.574
1725 278.574
1740 262.582
1755 262.582
1770 246.203
1785 246.203
1800 272.169
1815 272.169
1830 231.288
1845 231.288
1860 271.116
1875 271.116
1890 260.833
1905 260.833
1920 276.523
1935 276.523
1950 224.639
1965 224.639
1980 262.416
1995 262.416
2010 265.451
2025 265.451
2040 279.104
2055 279.104
2070 277.813
2085 277.813
2100 261.648
2115 261.648
2130 277.569
2145 277.569
2160 279.864
2175 279.864
2190 276.523
2205 276.523
2220 246.203
2235 246.203
2250 270.879
2265 270.879
2280 248.261
2295 248.261
2310 272.937
2325 272.937
2340 252.615
2355 252.615
2370 261.14
2385 261.14
2400 264.637
2415 264.637
2430 181.414
2445 181.414
2460 248.491
2475 248.491
2490 270.111
2505 270.111
2520 279.104
2535 279.104
2550 270.879
2565 270.879
2580 249.789
2595 249.789
2610 231.288
2625 231.288
2640 274.75
2655 274.75
2670 275.225
2685 275.225
2700 276.278
2715 276.278
2730 276.278
2745 276.278
2760 267.292
2775 267.292
2790 260.818
2805 260.818
2820 278.866
2835 278.866
2850 280.824
2865 280.824
2880 189.625
2895 189.625
2910 257.539
2925 257.539
2940 205.326
2955 205.326
2970 275.755
2985 275.755
3000 273.46
3015 273.46
3030 277.283
3045 277.283
3060 274.75
3075 274.75
3090 279.104
3105 279.104
3120 241.089
3135 241.089
3150 277.813
3165 277.813
3180 278.098
3195 278.098
3210 251.61
3225 251.61
3240 274.227
3255 274.227
3270 187.326
3285 187.326
3300 275.953
3315 275.953
3330 270.641
3345 270.641
3360 211.5
3375 211.5
3390 279.341
3405 279.341
3420 195.331
3435 195.331
3450 280.156
3465 280.156
3480 246.493
3495 246.493
3510 278.574
3525 278.574
3540 180.098
3555 180.098
3570 219.497
3585 219.497
3600 205.084
3615 205.084
3630 262.582
3645 262.582
3660 275.755
3675 275.755
3690 192.743
3705 192.743
3720 266.002
3735 266.002
3750 266.525
3765 266.525
3780 178.323
3795 178.323
3810 274.465
3825 274.465
3840 251.365
3855 251.365
3870 268.298
3885 268.298
3900 246.203
3915 246.203
3930 273.46
3945 273.46
3960 266.448
3975 266.448
3990 280.156
4005 280.156
4020 199.675
4035 199.675
4050 250.075
4065 250.075
4080 277.813
4095 277.813
4110 191.678
4125 191.678
4140 277.813
4155 277.813
4170 267.215
4185 267.215
4200 245.198
4215 245.198
4230 215.605
4245 215.605
4260 277.046
4275 277.046
4290 276.278
4305 276.278
4320 279.104
4335 279.104
4350 222.058
4365 222.058
4380 274.901
4395 274.901
4410 199.155
4425 199.155
4440 265.926
4455 265.926
4470 260.526
4485 260.526
4500 228.463
4515 228.463
4530 268.504
4545 268.504
4560 279.826
4575 279.826
4590 213.065
4605 213.065
4620 275.193
4635 275.193
4650 274.465
4665 274.465
4680 254.191
4695 254.191
4710 267.007
4725 267.007
4740 203.794
4755 203.794
4770 257.009
4785 257.009
4800 259.766
4815 259.766
4830 173.155
4845 173.155
4860 279.627
4875 279.627
4890 276.523
4905 276.523
4920 276.523
4935 276.523
4950 272.407
4965 272.407
4980 252.615
4995 252.615
5010 266.763
5025 266.763
5040 230.52
5055 230.52
5070 206.137
5085 206.137
5100 268.583
5115 268.583
5130 264.949
5145 264.949
5160 272.169
5175 272.169
5190 238.258
5205 238.258
5220 184.742
5235 184.742
5250 181.152
5265 181.152
5280 239.031
5295 239.031
5310 193.977
5325 193.977
5340 277.813
5355 277.813
5370 261.363
5385 261.363
5400 261.34
5415 261.34
5430 255.481
5445 255.481
5460 203.794
5475 203.794
5490 271.931
5505 271.931
5520 216.651
5535 216.651
5550 271.116
5565 271.116
5580 278.866
5595 278.866
5610 278.098
5625 278.098
5640 278.336
5655 278.336
5670 264.182
5685 264.182
5700 260.818
5715 260.818
5730 244.145
5745 244.145
5760 198.145
5775 198.145
5790 255.481
5805 255.481
5820 229.997
5835 229.997
5850 263.87
5865 263.87
5880 252.133
5895 252.133
5910 258.3
5925 258.3
5940 267.737
5955 267.737
5970 277.283
5985 277.283
6000 253.661
6015 253.661
6030 276.04
6045 276.04
6060 204.555
6075 204.555
6090 207.665
6105 207.665
6120 272.407
6135 272.407
6150 262.582
6165 262.582
6180 270.641
6195 270.641
6210 274.426
6225 274.426
6240 276.278
6255 276.278
6270 262.124
6285 262.124
6300 214.838
6315 214.838
6330 270.111
6345 270.111
6360 192.447
6375 192.447
6390 173.883
6405 173.883
6420 250.557
6435 250.557
6450 276.808
6465 276.808
6480 226.411
6495 226.411
6510 241.856
6525 241.856
6540 225.91
6555 225.91
6570 180.409
6585 180.409
6600 278.008
6615 278.008
6630 253.905
6645 253.905
6660 277.283
6675 277.283
6690 274.988
6705 274.988
6720 199.39
6735 199.39
6750 278.336
6765 278.336
6780 275.517
6795 275.517
6810 280.824
6825 280.824
6840 265.689
6855 265.689
6870 51.177
6885 51.177
6940 50
};
\addlegendentry{EfficientNet S}
\end{axis}

\end{tikzpicture}

